Measuring Orthogonality as the Blind-Spot of Uncertainty Disentanglement

Aleatoric (data) and epistemic (knowledge) uncertainty are textbook components of Uncertainty Quantification. Jointly estimating these components has been shown to be problematic and non-trivial. As a result, there are multiple ways to disentangle these uncertainties, but current methods to evaluate them are insufficient. We propose that aleatoric and epistemic uncertainty estimates should be orthogonally disentangled - meaning that each uncertainty is not affected by the other - a necessary condition that is often not met. We prove that orthogonality and consistency and necessary and sufficient criteria for disentanglement, and construct Uncertainty Disentanglement Error as a metric to measure these criteria, with further empirical evaluation showing that finetuned models give different orthogonality results than models trained from scratch and that UDE can be optimized for through dropout rate. We demonstrate a Deep Ensemble trained from scratch on ImageNet-1k with Information Theoretic disentangling achieves consistent and orthogonal estimates of epistemic uncertainty, but estimates of aleatoric uncertainty still fail on orthogonality.

==> tikzfigures/dataset_size.tex <==
\usepgfplotslibrary{groupplots} %
\usetikzlibrary{pgfplots.groupplots} %
%
\centering

\begin{tikzpicture}
\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.1cm,
            vertical sep=0.3cm,
    },
    tiny,
    height=3cm,
    width=3cm,
    ymin=0,
    ymax=1,
    xlabel=Dataset size,
    ylabel=Uncertainty,
    ytick={0, 0.5, 1.0}
]

    %
    \nextgroupplot[title={\tiny MC-Dropout}, ylabel style={align=center}, ylabel={Gaussian Logits\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_MC-Dropout_gl.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
    


    %
    \nextgroupplot[title={\tiny MC-DropConnect}]

    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    %
    %
    %
    
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\tiny Flipout}]

    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    %
    %
    %
    
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\tiny Deep Ensemble}]

    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    %
    %
    %
    
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot[ylabel style={align=center}, ylabel={Information Theoretic\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_MC-Dropout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_MC-DropConnect_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_Flipout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_DeepEnsemble_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10*\thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10*  \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
   

\end{groupplot}




\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            horizontal sep=0.1cm,
            vertical sep=0.3cm,
    },
    tiny,
    height=3cm,
    width=3cm,
    ymin=0,
    ymax=1,
    xlabel=Dataset size,
    ylabel={\color{c2}Accuracy},
    ytick={0, 0.5, 1.0},
]

     %
     %
     %
     %
     %
     %
     %
     %
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_MC-Dropout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};

    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];






    \nextgroupplot
    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];



    \nextgroupplot
    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_MC-Dropout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];
        

    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_MC-DropConnect_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_Flipout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{data/decreasing_dataset_CIFAR10_DeepEnsemble_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];

\end{groupplot}




\end{tikzpicture}


    \captionof{figure}{Changing dataset size on CIFAR-10 for different UQ methods and different disentanglement approaches. As the dataset increases (x-axis), \textcolor{c2}{accuracy} (right y-axis) increases as well. This should result in decreased \textcolor{c0}{epistemic uncertainty $u_e$} (left y-axis), but this does not always happen. \textcolor{c1}{Aleatoric uncertainty $u_a$} (left y-axis) should stay constant, but it usually increases. The shaded areas indicate 2 standard deviations.}
    \label{fig:decreasing_dataset_CIFAR10}

%

==> tikzfigures/dataset_size_bci.tex <==
\begin{figure}[H]
    \begin{subfigure}[t]{.7\linewidth}
         \centering


\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
            %
    },
    footnotesize,
    height=5cm,
    width=4cm,
    ymin=0,
    %
    xlabel=Dataset size,
    ylabel=Uncertainty,
    %
    xtick={0, 0.5, 1.0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ytick pos=left,
    ymin=0,
    ymax=0.8,
    ytick distance=0.2,
]



    %
    \nextgroupplot[title={\footnotesize MC-Dropout}, ylabel style={align=center}, ylabel={Gaussian Logits\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_MC-Dropout_gl.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
    


    %
    \nextgroupplot[title={\footnotesize MC-DropConnect}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Flipout}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Deep Ensemble}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot[ylabel style={align=center}, ylabel={Information Theoretic\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_MC-Dropout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_MC-DropConnect_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_Flipout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_DeepEnsemble_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10*\thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
   

\end{groupplot}


\pgfplotsset{scaled y ticks=false}


\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
    },
    footnotesize,
    height=5cm,
    width=4cm,
    ymin=0.2,
    ymax=0.6,
    %
    ylabel={\color{c2}Accuracy},
    %
    xtick=\empty,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    %
    %
    ytick distance=0.1,
    ytick pos=right,
]

    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_MC-Dropout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};

    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];






    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];



    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_MC-Dropout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];
        

    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_MC-DropConnect_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_Flipout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_MotorImageryBCI_DeepEnsemble_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];

\end{groupplot}




\end{tikzpicture}
    
    
    \caption{Observed behaviour}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{.2\linewidth}
      \centering

      \begin{tikzpicture}
      \begin{axis}[
        group style={
                group name=my plots,
                group size=1 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=-5,
        xmax=105,
        ymin=0,
        xlabel=Dataset size,
        ylabel=Uncertainty,
        ytick=\empty,
        xtick={0.0, 50, 100},
        xticklabels={0, 0.5, 1},
        domain=0:100
    ]
    
        %
        
            \addplot[c0,no marks, thick] {-log10(x) + 2.2};
            \addplot[c1,no marks, thick] {-0.6*sin(x*500)/x + 0.3};

    

    \end{axis}


        \begin{axis}[
        group style={
                group name=my plots,
                group size=2 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge right,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=1,
        xmax=100,
        ymin=0,
        ylabel=\textcolor{c2}{Accuracy},
        ytick=\empty,
        xtick=\empty,
        axis y line*=right,
        domain=0:100
    ]
    
        %
            \addplot[c2,no marks, thick] {log10(x)};

   

    \end{axis}
    \end{tikzpicture}

      
      
      \caption{Expected behavior}
    \end{subfigure}
    \caption{\textcolor{c0}{Epistemic uncertainty}, \textcolor{c1}{aleatoric uncertainty} and \textcolor{c2}{accuracy} when changing dataset size on BCI dataset \citep{brunner2008bci}. Shaded areas indicate two standard errors. Under very small datasets when \textcolor{c2}{accuracy} is near random guessing (0.25), \textcolor{c1}{aleatoric uncertainty} decreases. }
    \label{fig:decreasing_dataset_bci}
\end{figure}

==> tikzfigures/dataset_size_fashion_mnist.tex <==
\begin{figure}[h]
    \begin{subfigure}[t]{.7\linewidth}
         \centering


\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
            %
    },
    footnotesize,
    height=5cm,
    width=4cm,
    ymin=0,
    %
    xlabel=Dataset size,
    ylabel=Uncertainty,
    %
    xtick={0, 0.5, 1.0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ytick pos=left,
    ymin=0,
    ymax=0.2,
    ytick distance=0.05,
]



    %
    \nextgroupplot[title={\footnotesize MC-Dropout}, ylabel style={align=center}, ylabel={Gaussian Logits\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_MC-Dropout_gl.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
    


    %
    \nextgroupplot[title={\footnotesize MC-DropConnect}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Flipout}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Deep Ensemble}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot[ylabel style={align=center}, ylabel={Information Theoretic\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_MC-Dropout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_MC-DropConnect_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_Flipout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_DeepEnsemble_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10*\thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10*  \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
   

\end{groupplot}


\pgfplotsset{scaled y ticks=false}


\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
    },
    footnotesize,
    height=5cm,
    width=4cm,
    %
    %
    %
    ylabel={\color{c2}Accuracy},
    %
    xtick=\empty,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ymin=0.75,
    ymax=0.95,
    ytick distance=0.05,
    ytick pos=right,
]

    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_MC-Dropout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};

    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];






    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];



    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_MC-Dropout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];
        

    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_MC-DropConnect_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_Flipout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_FashionMNIST_DeepEnsemble_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];

\end{groupplot}




\end{tikzpicture}
    
    
    \caption{Observed behaviour}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{.2\linewidth}
      \centering

      \begin{tikzpicture}
      \begin{axis}[
        group style={
                group name=my plots,
                group size=1 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=-5,
        xmax=105,
        ymin=0,
        xlabel=Dataset size,
        ylabel=Uncertainty,
        ytick=\empty,
        xtick={0.0, 50, 100},
        xticklabels={0, 0.5, 1},
        domain=0:100
    ]
    
        %
        
            \addplot[c0,no marks, thick] {-log10(x) + 2.2};
            \addplot[c1,no marks, thick] {-0.6*sin(x*500)/x + 0.3};

    

    \end{axis}


        \begin{axis}[
        group style={
                group name=my plots,
                group size=2 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge right,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=1,
        xmax=100,
        ymin=0,
        ylabel=\textcolor{c2}{Accuracy},
        ytick=\empty,
        xtick=\empty,
        axis y line*=right,
        domain=0:100
    ]
    
        %
            \addplot[c2,no marks, thick] {log10(x)};

   

    \end{axis}
    \end{tikzpicture}

      
      
      \caption{Expected behavior}
    \end{subfigure}
    \caption{\textcolor{c0}{Epistemic uncertainty}, \textcolor{c1}{aleatoric uncertainty} and \textcolor{c2}{accuracy} when changing dataset size on Fashion MNIST \citep{xiao2017fashion}. Shaded areas indicate two standard deviations. Results are very similar to CIFAR-10 and show the same main effects.}    \label{fig:decreasing_dataset_Fashion_MNIST}
\end{figure}

==> tikzfigures/dataset_size_finetuning.tex <==

\begin{figure*}[tp]


%
    %
    \begin{minipage}{.3\linewidth}
         \centering
            
            \pgfplotsset{scaled y ticks=false}
            
            \begin{tikzpicture}
            \begin{axis}[
                footnotesize,
                height=4.5cm,
                width=4.5cm,
                xlabel=Dataset size,
                ylabel=Uncertainty,
                xtick={0, 0.5, 1.0},
                yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
                },
                ytick pos=left,
                ymin=0,
                ymax=1.3,
                ytick distance=0.2,
            ]
            
                \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_results_de_it_finetuning_cifar10.csv}\rawdata
                
                \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
                
                
                %
                \addplot[name path=aleatoric, c1] 
                    table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
                
                \addplot[name path=aleatoric_upper, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
                          {\sorted};
                
                \addplot[name path=aleatoric_lower, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{aleatoric_uncertainties} - 2*  \thisrow{aleatoric_uncertainties_std}]
                          {\sorted};
                
                \addplot[c1!30, fill opacity=0.3]
                    fill between[of=aleatoric_upper and aleatoric_lower];
                
                %
                \addplot[name path=epistemic, c0]
                    table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
                
                \addplot[name path=epistemic_upper, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
                          {\sorted};
                
                \addplot[name path=epistemic_lower, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
                          {\sorted};
                
                \addplot[c0!30, fill opacity=0.3]
                    fill between[of=epistemic_upper and epistemic_lower];
                
            
            
            \end{axis}
            
            
            \pgfplotsset{scaled y ticks=false}
            
            
            \begin{axis}[
                footnotesize,
                height=4.5cm,
                width=4.5cm,
                ylabel={\color{c2}Accuracy},
                xtick=\empty,
                yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
                },
                ymin=0.55,
                ymax=0.90,
                ytick distance=0.1,
                ytick pos=right
            ]
            
                \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_results_de_it_finetuning_cifar10.csv}\rawdata
                \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
                \addplot[name path=accuracy, c2]
                    table[x=changed_parameter_values, y=accuracies] {\sorted};
                
                
                \addplot[name path=accuracy_upper, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{accuracies} + 2*  \thisrow{accuracies_std}]
                          {\sorted};
                
                \addplot[name path=accuracy_lower, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
                          {\sorted};
            
                \addplot[c2!30, fill opacity=0.3]
                    fill between[of=accuracy_upper and accuracy_lower];
            
            \end{axis}
            \end{tikzpicture}
            
        %
    %
    %
    \end{minipage}\hfill
    \begin{minipage}{.3\linewidth}
        
      \centering   
            \pgfplotsset{scaled y ticks=false}
            \begin{tikzpicture}
            \begin{axis}[
                footnotesize,
                height=4.5cm,
                width=4.5cm,
                xlabel=Label noise,
                ylabel=Uncertainty,
                xtick={0, 0.5, 1.0},
                yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
                },
                ytick pos=left,
                ymin=0,
                ymax=2.4,
                ytick distance=0.5,
            ]
            
                \pgfplotstableread[col sep=comma]{./data/label_noise_results_de_it_finetuning_cifar10.csv}\rawdata
                
                \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
                
                
                %
                \addplot[name path=aleatoric, c1] 
                    table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
                
                \addplot[name path=aleatoric_upper, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
                          {\sorted};
                
                \addplot[name path=aleatoric_lower, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{aleatoric_uncertainties} - 2*  \thisrow{aleatoric_uncertainties_std}]
                          {\sorted};
                
                \addplot[c1!30, fill opacity=0.3]
                    fill between[of=aleatoric_upper and aleatoric_lower];
                
                %
                \addplot[name path=epistemic, c0]
                    table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
                
                \addplot[name path=epistemic_upper, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
                          {\sorted};
                
                \addplot[name path=epistemic_lower, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
                          {\sorted};
                
                \addplot[c0!30, fill opacity=0.3]
                    fill between[of=epistemic_upper and epistemic_lower];
                
            
            
            \end{axis}
            
            
            \pgfplotsset{scaled y ticks=false}            
            \begin{axis}[
                footnotesize,
                height=4.5cm,
                width=4.5cm,
                ylabel={\color{c2}Accuracy},
                xtick=\empty,
                yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
                },
                ymin=0.10,
                ymax=0.90,
                ytick distance=0.1,
                ytick pos=right
            ]
            
                \pgfplotstableread[col sep=comma]{./data/label_noise_results_de_it_finetuning_cifar10.csv}\rawdata
                \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
                \addplot[name path=accuracy, c2]
                    table[x=changed_parameter_values, y=accuracies] {\sorted};
                
                
                \addplot[name path=accuracy_upper, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{accuracies} + 2*  \thisrow{accuracies_std}]
                          {\sorted};
                
                \addplot[name path=accuracy_lower, draw=none]
                    table[x=changed_parameter_values,
                          y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
                          {\sorted};
            
                \addplot[c2!30, fill opacity=0.3]
                    fill between[of=accuracy_upper and accuracy_lower];
            
            \end{axis}
        \end{tikzpicture}

      
      
      %
    %
    \end{minipage}\hfill
    \begin{minipage}{0.4\linewidth}
    %
    
    \centering

    \setlength{\tabcolsep}{3pt} %
    \renewcommand{\arraystretch}{1.3} 
    \begin{tabular}{@{} l cc @{}}
    \toprule
    \rowcolor{sthlmBlue!10} 
    \textbf{Error Term} & \textbf{Pretrained}& \textbf{Orig.}\\\midrule
  %

    $|\rho(u_a, U_a)-1|$             &   \cellcolor{green!20}0.025       & 0.073                       \\
    $|\rho(u_e, U_e)-1|$             &   0.266       & \cellcolor{green!20}0.042                       \\\midrule
    %

    $|\rho(u_e, U_a)|$               &   0.985  &     \cellcolor{green!20}0.312                   \\
    $|\rho(u_a, U_e)|$               &   0.904  &     \cellcolor{green!20}-0.902           \\\midrule
    \textbf{Total UDE} &  0.545    &  \cellcolor{green!20} 0.332          \\\bottomrule
    \end{tabular}
    
    \end{minipage}
    \captionof{figure}{\textcolor{c0}{Epistemic uncertainty}, \textcolor{c1}{aleatoric uncertainty} and \textcolor{c2}{accuracy} for a ResNet18 Deep Ensemble pretrained on ImageNet-1k and finetuned to CIFAR10. Shaded areas indicate two standard deviations. We see overall small estimates of epistemic uncertainty. The pretrained model shows worse disentanglement than the model trained from scratch.}     \label{fig:finetuning_results}
\end{figure*}








==> tikzfigures/dataset_size_wine.tex <==
\begin{figure}[h]
    \begin{subfigure}[t]{.7\linewidth}
         \centering


\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
            %
    },
    footnotesize,
    height=5cm,
    width=4cm,
    ymin=0,
    %
    xlabel=Dataset size,
    ylabel=Uncertainty,
    %
    xtick={0, 0.5, 1.0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ytick pos=left,
    ymin=0,
    ymax=0.2,
    ytick distance=0.05,
]



    %
    \nextgroupplot[title={\footnotesize MC-Dropout}, ylabel style={align=center}, ylabel={Gaussian Logits\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_MC-Dropout_gl.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
    


    %
    \nextgroupplot[title={\footnotesize MC-DropConnect}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Flipout}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Deep Ensemble}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot[ylabel style={align=center}, ylabel={Information Theoretic\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_MC-Dropout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_MC-DropConnect_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_Flipout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_DeepEnsemble_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
   

\end{groupplot}


\pgfplotsset{scaled y ticks=false}


\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
    },
    footnotesize,
    height=5cm,
    width=4cm,
    %
    %
    %
    ylabel={\color{c2}Accuracy},
    %
    xtick=\empty,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ymin=0.75,
    ymax=1.0,
    ytick distance=0.05,
    ytick pos=right,
]

    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_MC-Dropout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};

    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];






    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];



    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_MC-Dropout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];
        

    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_MC-DropConnect_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_Flipout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/decreasing_dataset_Wine_DeepEnsemble_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];

\end{groupplot}




\end{tikzpicture}
    
    
    \caption{Observed behaviour}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{.2\linewidth}
      \centering

      \begin{tikzpicture}
      \begin{axis}[
        group style={
                group name=my plots,
                group size=1 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=-5,
        xmax=105,
        ymin=0,
        xlabel=Dataset size,
        ylabel=Uncertainty,
        ytick=\empty,
        xtick={0.0, 50, 100},
        xticklabels={0, 0.5, 1},
        domain=0:100
    ]
    
        %
        
            \addplot[c0,no marks, thick] {-log10(x) + 2.2};
            \addplot[c1,no marks, thick] {-0.6*sin(x*500)/x + 0.3};

    

    \end{axis}


        \begin{axis}[
        group style={
                group name=my plots,
                group size=2 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge right,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=1,
        xmax=100,
        ymin=0,
        ylabel=\textcolor{c2}{Accuracy},
        ytick=\empty,
        xtick=\empty,
        axis y line*=right,
        domain=0:100
    ]
    
        %
            \addplot[c2,no marks, thick] {log10(x)};

   

    \end{axis}
    \end{tikzpicture}

      
      
      \caption{Expected behavior}
    \end{subfigure}
    \caption{\textcolor{c0}{Epistemic uncertainty}, \textcolor{c1}{aleatoric uncertainty} and \textcolor{c2}{accuracy} when changing dataset size on Wine \citep{misc_wine_109}. Shaded areas indicate two standard errors. The patterns have some resemblance to the Dataset Size experiments for CIFAR-10 and Fashion MNIST, but with much more noise.}    \label{fig:decreasing_dataset_Wine}
\end{figure}

==> tikzfigures/expected_behavior.tex <==
\usepgfplotslibrary{groupplots} %
\usetikzlibrary{pgfplots.groupplots} %

\begin{figure*}[t]
\centering

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
                group name=my plots,
                group size=2 by 1,
                x descriptions at=edge bottom,
                %
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=7cm,
        xmin=1,
        xmax=100,
        ymin=0,
        xlabel=Dataset size \%,
        ylabel=Uncertainty,
        ytick=\empty,
        xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        domain=0:100
    ]
    
        %
        \nextgroupplot[title={\footnotesize Experiment 1.}, xlabel={Dataset size $\%$}]
        
            \addplot[c0,no marks, thick] {-log10(x) + 2.2};
            \addplot[c1,no marks, thick] {-0.6*sin(x*500)/x + 0.3};



        \nextgroupplot[title={\footnotesize Experiment 2.}, xlabel={Labels shuffled $\%$}]
        
            \addplot[c0,no marks, thick] {x * 0.05 + 10};
            \addplot[c1,no marks, thick] {x * 0.8 + 30};

    

    \end{groupplot}


        \begin{groupplot}[
        group style={
                group name=my plots,
                group size=2 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge right,
                y descriptions at=all,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=7cm,
        xmin=1,
        xmax=100,
        ymin=0,
        ylabel=\textcolor{c2}{Accuracy},
        axis y line=right,
        ytick=\empty,
        domain=0:100
    ]
    
        \nextgroupplot
            \addplot[c2,no marks, thick] {log10(x)};



        \nextgroupplot
            \addplot[c2,no marks, thick] {x* -0.8 + 95};


    

    \end{groupplot}

    
\end{tikzpicture}



\caption{Expected behavior for our proposed experimental setup. Experiment 1: As dataset size increases, \textcolor{c0}{epistemic uncertainty $U_e$} decreases while \textcolor{c1}{aleatoric uncertainty $U_a$} remains stable on average. The change in \textcolor{c0}{$U_e$} is captured by the change in \textcolor{c2}{accuracy} when this is caused by dataset size. Experiment 2: With increasing label noise, \textcolor{c1}{$U_a$} rises while \textcolor{c0}{$U_e$} remains relatively stable, reflecting the model’s awareness of inherent data noise. Change in \textcolor{c1}{$U_a$} is captured by \textcolor{c2}{accuracy} when this is caused by label noise.  %
}
\label{fig:expected-behaviour}
\end{figure*}

==> tikzfigures/label_noise.tex <==
\usepgfplotslibrary{groupplots} %
\usetikzlibrary{pgfplots.groupplots} %
%
\centering

\begin{tikzpicture}
\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.1cm,
            vertical sep=0.3cm,
    },
    tiny,
    height=3cm,
    width=3cm,
    ymin=0,
    ymax=2.5,
    xlabel=Label noise,
    ylabel=Uncertainty,
    ytick={0, 1.0, 2.0, 2.0},
    ytick pos=left,
]

    %
    \nextgroupplot[title={\tiny MC-Dropout}, ylabel style={align=center}, ylabel={Gaussian Logits\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_MC-Dropout_gl.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
    


    %
    \nextgroupplot[title={\tiny MC-DropConnect}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    %
    %
    %
    
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\tiny Flipout}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    %
    %
    %
    
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\tiny Deep Ensemble}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    %
    %
    %
    
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot[ylabel style={align=center}, ylabel={Information Theoretic\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_MC-Dropout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_MC-DropConnect_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_Flipout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_DeepEnsemble_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10*  \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10*\thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10*  \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
   

\end{groupplot}




\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            horizontal sep=0.1cm,
            vertical sep=0.3cm,
    },
    tiny,
    height=3cm,
    width=3cm,
    ymin=0,
    ymax=1,
    ylabel={\color{c2}Accuracy},
    ytick={0, 0.5, 1.0},
    ytick pos=right,
]

     %
     %
     %
     %
     %
     %
     %
     %
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_MC-Dropout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};

    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];






    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];



    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_MC-Dropout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];
        

    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_MC-DropConnect_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_Flipout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_CIFAR10_DeepEnsemble_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];

\end{groupplot}




\end{tikzpicture}


    \captionof{figure}{Changing label noise on CIFAR-10 for different UQ methods and disentanglement approaches. As more labels get shuffled (x-axis) the \textcolor{c2}{accuracy} goes down (right y-axis). This should increase the \textcolor{c1}{aleatoric uncertainty $u_a$
    }(left y-axis), and have minimal effect on the \textcolor{c0}{epistemic uncertainty $u_e$} (left y-axis). The shaded areas indicate two standard deviations.}
    \label{fig:label_noise_CIFAR10}

%

==> tikzfigures/label_noise_bci.tex <==
\begin{figure}[h]
    \begin{subfigure}[t]{.7\linewidth}
         \centering


\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
    },
    footnotesize,
    height=5cm,
    width=4cm,
    xlabel=Dataset size,
    ylabel=Uncertainty,
    %
    xtick={0, 0.5, 1.0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ytick pos=left,
    ymin=0,
    ymax=0.9,
    ytick distance=0.2,
]



    %
    \nextgroupplot[title={\footnotesize MC-Dropout}, ylabel style={align=center}, ylabel={Gaussian Logits\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_MC-Dropout_gl.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
    


    %
    \nextgroupplot[title={\footnotesize MC-DropConnect}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Flipout}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Deep Ensemble}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot[ylabel style={align=center}, ylabel={Information Theoretic\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_MC-Dropout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_MC-DropConnect_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_Flipout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_DeepEnsemble_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2*\thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
   

\end{groupplot}


\pgfplotsset{scaled y ticks=false}


\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
    },
    footnotesize,
    height=5cm,
    width=4cm,
    %
    ylabel={\color{c2}Accuracy},
    %
    xtick=\empty,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ymin=0.2,
    ymax=0.65,
    ytick distance=0.1,
    ytick pos=right,
]

    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_MC-Dropout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};

    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];






    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];



    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_MC-Dropout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];
        

    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_MC-DropConnect_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_Flipout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_MotorImageryBCI_DeepEnsemble_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];

\end{groupplot}




\end{tikzpicture}
    
    
    \caption{Observed behaviour}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{.2\linewidth}
      \centering

      \begin{tikzpicture}
      \begin{axis}[
        group style={
                group name=my plots,
                group size=1 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=-5,
        xmax=105,
        ymin=0,
        xlabel=Label noise,
        ylabel=Uncertainty,
        ytick=\empty,
        xtick={0.0, 50, 100},
        xticklabels={0, 0.5, 1},
        domain=0:100,
    ]
    
            \addplot[c0,no marks, thick] {x * 0.05 + 10};
            \addplot[c1,no marks, thick] {x * 0.8 + 30};



    

    \end{axis}


        \begin{axis}[
        group style={
                group name=my plots,
                group size=2 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge right,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=1,
        xmax=100,
        ymin=0,
        ylabel=\textcolor{c2}{Accuracy},
        ytick=\empty,
        xtick=\empty,
        axis y line*=right,
        domain=0:100,
    ]
    


            \addplot[c2,no marks, thick] {x* -0.8 + 95};


   

    \end{axis}
    \end{tikzpicture}

      
      
      \caption{Expected behavior}
    \end{subfigure}
    \caption{\textcolor{c0}{Epistemic uncertainty}, \textcolor{c1}{aleatoric uncertainty} and \textcolor{c2}{accuracy} when  changing label noise on BCI dataset. Shaded areas indicate two standard errors. The increase in AU is smaller, but consistent. }
    \label{fig:label_noise_bci}
\end{figure}

==> tikzfigures/label_noise_fashion_mnist.tex <==
\begin{figure}[h]
    \begin{subfigure}[t]{.7\linewidth}
         \centering


\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
    },
    footnotesize,
    height=5cm,
    width=4cm,
    ymin=0,
    %
    xlabel=Dataset size,
    ylabel=Uncertainty,
    %
    xtick={0, 0.5, 1.0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ytick pos=left,
    ymin=0,
    ymax=2.5,
    ytick distance=0.5,
]



    %
    \nextgroupplot[title={\footnotesize MC-Dropout}, ylabel style={align=center}, ylabel={Gaussian Logits\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_MC-Dropout_gl.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
    


    %
    \nextgroupplot[title={\footnotesize MC-DropConnect}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Flipout}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Deep Ensemble}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot[ylabel style={align=center}, ylabel={Information Theoretic\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_MC-Dropout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_MC-DropConnect_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_Flipout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_DeepEnsemble_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 10* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 10*\thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 10* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
   

\end{groupplot}


\pgfplotsset{scaled y ticks=false}


\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
    },
    footnotesize,
    height=5cm,
    width=4cm,
    ymin=0.1,
    ymax=0.7,
    %
    ylabel={\color{c2}Accuracy},
    %
    xtick=\empty,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ymin=0.1,
    ymax=0.8,
    ytick distance=0.1,
    ytick pos=right,
]

    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_MC-Dropout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};

    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];






    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];



    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_MC-Dropout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];
        

    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_MC-DropConnect_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_Flipout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_FashionMNIST_DeepEnsemble_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 10* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];

\end{groupplot}




\end{tikzpicture}
    
    
    \caption{Observed behaviour}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{.2\linewidth}
      \centering

      \begin{tikzpicture}
      \begin{axis}[
        group style={
                group name=my plots,
                group size=1 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=-5,
        xmax=105,
        ymin=0,
        xlabel=Label noise,
        ylabel=Uncertainty,
        ytick=\empty,
        xtick={0.0, 50, 100},
        xticklabels={0, 0.5, 1},
        domain=0:100,
    ]
    
            \addplot[c0,no marks, thick] {x * 0.05 + 10};
            \addplot[c1,no marks, thick] {x * 0.8 + 30};



    

    \end{axis}


        \begin{axis}[
        group style={
                group name=my plots,
                group size=2 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge right,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=1,
        xmax=100,
        ymin=0,
        ylabel=\textcolor{c2}{Accuracy},
        ytick=\empty,
        xtick=\empty,
        axis y line*=right,
        domain=0:100,
    ]
    


            \addplot[c2,no marks, thick] {x* -0.8 + 95};


   

    \end{axis}
    \end{tikzpicture}

      
      
      \caption{Expected behavior}
    \end{subfigure}
    \caption{\textcolor{c0}{Epistemic uncertainty}, \textcolor{c1}{aleatoric uncertainty} and \textcolor{c2}{accuracy} when  changing label noise on Fashion MNIST dataset. Shaded areas indicate two standard deviations. Results are nearly identical to CIFAR10.}
    \label{fig:label_noise_Fasion_MNIST}
\end{figure}

==> tikzfigures/label_noise_wine.tex <==
\begin{figure}[h]
    \begin{subfigure}[t]{.7\linewidth}
         \centering


\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
    },
    footnotesize,
    height=5cm,
    width=4cm,
    ymin=0,
    %
    xlabel=Dataset size,
    ylabel=Uncertainty,
    %
    xtick={0, 0.5, 1.0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ytick pos=left,
    ymin=0,
    ymax=1.1,
    ytick distance=0.25,
]



    %
    \nextgroupplot[title={\footnotesize MC-Dropout}, ylabel style={align=center}, ylabel={Gaussian Logits\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_MC-Dropout_gl.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
    


    %
    \nextgroupplot[title={\footnotesize MC-DropConnect}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Flipout}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    
    %
    \nextgroupplot[title={\footnotesize Deep Ensemble}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    

    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot[ylabel style={align=center}, ylabel={Information Theoretic\\Uncertainty}]

    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_MC-Dropout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_MC-DropConnect_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


    %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_Flipout_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];


     %
    \nextgroupplot

    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_DeepEnsemble_it.csv}\rawdata
    
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    
    
    %
    \addplot[name path=aleatoric, c1] 
        table[x={changed_parameter_values}, y={aleatoric_uncertainties}]{\sorted};
    
    \addplot[name path=aleatoric_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} + 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=aleatoric_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{aleatoric_uncertainties} - 2* \thisrow{aleatoric_uncertainties_std}]
              {\sorted};
    
    \addplot[c1!30, fill opacity=0.3]
        fill between[of=aleatoric_upper and aleatoric_lower];
    
    %
    \addplot[name path=epistemic, c0]
        table[x=changed_parameter_values, y=epistemic_uncertainties] {\sorted};
    
    \addplot[name path=epistemic_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} + 2*\thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[name path=epistemic_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{epistemic_uncertainties} - 2* \thisrow{epistemic_uncertainties_std}]
              {\sorted};
    
    \addplot[c0!30, fill opacity=0.3]
        fill between[of=epistemic_upper and epistemic_lower];
   

\end{groupplot}


\pgfplotsset{scaled y ticks=false}


\begin{groupplot}[
    group style={
            group name=my plots,
            group size=4 by 2,
            %
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            horizontal sep=0.1cm,
            vertical sep=0.5cm,
    },
    footnotesize,
    height=5cm,
    width=4cm,
    ymin=0.1,
    ymax=0.7,
    %
    ylabel={\color{c2}Accuracy},
    %
    xtick=\empty,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ymin=0.3,
    ymax=1.0,
    ytick distance=0.1,
    ytick pos=right,
]

    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_MC-Dropout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};

    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];






    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_MC-DropConnect_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2*  \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_Flipout_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_DeepEnsemble_gl.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];



    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_MC-Dropout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];
        

    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_MC-DropConnect_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    
    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_Flipout_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];


    \nextgroupplot
    \pgfplotstableread[col sep=comma]{./data/label_noise_Wine_DeepEnsemble_it.csv}\rawdata
    \pgfplotstablesort[sort key={changed_parameter_values}]{\sorted}{\rawdata} %
    \addplot[name path=accuracy, c2]
        table[x=changed_parameter_values, y=accuracies] {\sorted};
    
    
    \addplot[name path=accuracy_upper, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} + 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[name path=accuracy_lower, draw=none]
        table[x=changed_parameter_values,
              y expr=\thisrow{accuracies} - 2* \thisrow{accuracies_std}]
              {\sorted};
    
    \addplot[c2!30, fill opacity=0.3]
        fill between[of=accuracy_upper and accuracy_lower];

\end{groupplot}




\end{tikzpicture}
    
    
    \caption{Observed behaviour}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{.2\linewidth}
      \centering

      \begin{tikzpicture}
      \begin{axis}[
        group style={
                group name=my plots,
                group size=1 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=-5,
        xmax=105,
        ymin=0,
        xlabel=Label noise,
        ylabel=Uncertainty,
        ytick=\empty,
        xtick={0.0, 50, 100},
        xticklabels={0, 0.5, 1},
        domain=0:100,
    ]
    
            \addplot[c0,no marks, thick] {x * 0.05 + 10};
            \addplot[c1,no marks, thick] {x * 0.8 + 30};



    

    \end{axis}


        \begin{axis}[
        group style={
                group name=my plots,
                group size=2 by 1,
                %
                x descriptions at=edge bottom,
                y descriptions at=edge right,
                horizontal sep=2cm,
                vertical sep=0.3cm,
        },
        footnotesize,
        height=5cm,
        width=4cm,
        xmin=1,
        xmax=100,
        ymin=0,
        ylabel=\textcolor{c2}{Accuracy},
        ytick=\empty,
        xtick=\empty,
        axis y line*=right,
        domain=0:100,
    ]
    


            \addplot[c2,no marks, thick] {x* -0.8 + 95};


   

    \end{axis}
    \end{tikzpicture}

      
      
      \caption{Expected behavior}
    \end{subfigure}
    \caption{\textcolor{c0}{Epistemic uncertainty}, \textcolor{c1}{aleatoric uncertainty} and \textcolor{c2}{accuracy} when  changing label noise on Wine dataset. Shaded areas indicate two standard errors. Effects are similar to Fashion MNIST and CIFAR10, except with more noise due to the smaller dataset.}
    \label{fig:label_noise_wine}
\end{figure}

==> tikzfigures/robustness_it_variant.tex <==
\usepgfplotslibrary{groupplots} %
\usetikzlibrary{pgfplots.groupplots} %
\begin{figure}[t]
\centering

\begin{tikzpicture}
\begin{axis}[
    %
    %
    %
    %
    %
    %
    %
    %
    %
    footnotesize,
    height=7cm,
    width=15cm,
    %
    %
    xtick distance=1,
    xmin=2,
    xmax=10,
    xlabel=Steps to estimate UDE,
    ylabel=Estimated UDE,
    ytick distance=0.05,
    %
]


    \pgfplotstableread[col sep=comma]{./data/robustness_it_variants.csv}\rawdata
    
    \pgfplotstablesort[sort key={step}]{\sorted}{\rawdata} %
    
    
    \addplot[name path=it, c0] 
        table[x={step}, y={Information Theoretic}]{\sorted};
    
    \addplot[name path=it_upper, draw=none]
        table[x=step,
              y expr=\thisrow{Information Theoretic} + 2* \thisrow{Information Theoretic-std}/ sqrt(3)]
              {\sorted};

    \addplot[name path=it_lower, draw=none]
        table[x=step,
              y expr=\thisrow{Information Theoretic} - 2* \thisrow{Information Theoretic-std}/ sqrt(3)]
              {\sorted};

    \addplot[c0!30, fill opacity=0.3]
        fill between[of=it_upper and it_lower];


    \addplot[name path=kldiv, c1] 
        table[x={step}, y={KL Divergence}]{\sorted};
    
    \addplot[name path=KL Divergence_upper, draw=none]
        table[x=step,
              y expr=\thisrow{KL Divergence} + 2* \thisrow{KL Divergence-std}/ sqrt(3)]
              {\sorted};

    \addplot[name path=KL Divergence_lower, draw=none]
        table[x=step,
              y expr=\thisrow{KL Divergence} - 2* \thisrow{KL Divergence-std} / sqrt(3)]
              {\sorted};

    \addplot[c1!30, fill opacity=0.3]
        fill between[of=KL Divergence_upper and KL Divergence_lower];


    \addplot[name path=biasvariance, c2] 
        table[x={step}, y={Bias-Variance}]{\sorted};
    
    \addplot[name path=Bias-Variance_upper, draw=none]
        table[x=step,
              y expr=\thisrow{Bias-Variance} + 2* \thisrow{Bias-Variance-std} / sqrt(3)]
              {\sorted};

    \addplot[name path=Bias-Variance_lower, draw=none]
        table[x=step,
              y expr=\thisrow{Bias-Variance} - 2* \thisrow{Bias-Variance-std} / sqrt(3)]
              {\sorted};

    \addplot[c2!30, fill opacity=0.3]
        fill between[of=Bias-Variance_upper and Bias-Variance_lower];


    
   \end{axis}



\end{tikzpicture}


    \caption{Change of estimated Uncertainty Disentanglement Error for \textcolor{c0}{Information Theoretic measures}, \textcolor{c1}{Pairwise KL-Divergence}, and \textcolor{c2}{Bias-Variance measures}, when varying the number of steps in the experiments. Shaded areas indicate two standard errors. Overall, the impact of the number of steps is fairly small when the number of steps $\geq 4$, giving an acceptable method to reduce the computational cost of calculating UDE. }
    \label{fig:robustness_it_alternatives}

\end{figure}

==> tikzfigures/sampling_softmax.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw=darkblue!80, fill=white, inner sep=0pt, minimum size=14pt, thick, copy shadow={shadow xshift=1pt, shadow yshift=-1pt, fill=black!20}},
    box/.style={draw=darkblue, fill=mainblue!10, rounded corners=4pt, minimum width=1.4cm, minimum height=0.7cm, thick, font=\bfseries, copy shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, fill=black!15}},
    arrow/.style={-{Stealth[scale=1.2]}, thick, draw=black!70},
    label_style/.style={font=\footnotesize\sffamily\bfseries, color=black!60}
]

    %
    \begin{scope}[on background layer]
        \fill[lightgray, rounded corners=10pt] (1.0, -2.5) rectangle (6.5, 2.5);
        \node[label_style, anchor=north] at (3.75, 2.4) {Hidden Layers};
    \end{scope}

    %
    \node[box, fill=white] (X) at (-1.5, 0) {$X$};
    \node[label_style, anchor=north] at (X.south) {Input};

    %
    \foreach \i in {1,...,5} \node[neuron] (L1-\i) at (1.8, \i*0.8 - 2.4) {};
    \foreach \i in {1,...,4} \node[neuron] (L2-\i) at (3.1, \i*0.8 - 2.0) {};
    \foreach \i in {1,...,5} \node[neuron] (L3-\i) at (4.4, \i*0.8 - 2.4) {};
    \foreach \i in {1,...,4} \node[neuron] (L4-\i) at (5.7, \i*0.8 - 2.0) {};

    %
    \foreach \i in {1,...,5} \draw[arrow, thin, opacity=0.4] (X.east) -- (L1-\i.west);
    \foreach \i in {1,...,5} \foreach \j in {1,...,4} \draw[black!30, thin] (L1-\i) -- (L2-\j);
    \foreach \i in {1,...,4} \foreach \j in {1,...,5} \draw[black!30, thin] (L2-\i) -- (L3-\j);
    \foreach \i in {1,...,5} \foreach \j in {1,...,4} \draw[black!30, thin] (L3-\i) -- (L4-\j);

    %
    \node[box] (mu) at (8.5, 0.7) {$\mu$};
    \node[box] (sigma) at (8.5, -0.7) {$\sigma$};

    \foreach \i in {1,...,4} {
        \draw[arrow, thin, opacity=0.4] (L4-\i.east) -- (mu.west);
        \draw[arrow, thin, opacity=0.4] (L4-\i.east) -- (sigma.west);
    }

    %
    \begin{scope}[shift={(11.2, 0)}]
        \draw[thin, black!40] (-1, -1.0) -- (1, -1.0); %
        \draw[ultra thick, mainblue] (-0.8, -1.0) .. controls (-0.4, -1.0) and (-0.3, 0.6) .. (0, 0.6) 
                                       .. controls (0.3, 0.6) and (0.4, -1.0) .. (0.8, -1.0);
        \node[label_style, anchor=north, yshift=-3pt] (SampLabel) at (0, -1.0) {Sampling};
        
        \draw[arrow, dashed] (mu.east) -- (-0.8, 0.3);
        \draw[arrow, dashed] (sigma.east) -- (-0.8, -0.3);
    \end{scope}

    %
    \draw[arrow] (12.2, 0) -- (13.5, 0);

    %
    \begin{scope}[shift={(13.8, 0)}]
        \draw[thin, black!40] (0,-1.0) -- (0, 0.8); %
        \draw[thin, black!40] (0,-1.0) -- (1.2, -1.0); %
        \draw[ultra thick, mainblue] (0.1, -0.9) .. controls (0.5, -0.9) and (0.7, 0.7) .. (1.1, 0.7);
        \node[label_style, anchor=north, yshift=-3pt] at (0.6, -1.0) {Softmax};
    \end{scope}

\end{tikzpicture}
